Sparse and Private Distributed Matrix Multiplication with Straggler Tolerance

This paper considers the problem of outsourcing the multiplication of two private and sparse matrices to untrusted workers. Secret sharing schemes can be used to tolerate stragglers and guarantee information-theoretic privacy of the matrices. However, traditional secret sharing schemes destroy all sparsity in the offloaded computational tasks. Since exploiting the sparse nature of matrices was shown to speed up the multiplication process, preserving the sparsity of the input matrices in the computational tasks sent to the workers is desirable. It was recently shown that sparsity can be guaranteed at the expense of a weaker privacy guarantee. Sparse secret sharing schemes with only two output shares were constructed. In this work, we construct sparse secret sharing schemes that generalize Shamir's secret sharing schemes for a fixed threshold $t=2$ and an arbitrarily large number of shares. We design our schemes to provide the strongest privacy guarantee given a desired sparsity of the shares under some mild assumptions. We show that increasing the number of shares, i.e., increasing straggler tolerance, incurs a degradation of the privacy guarantee. However, this degradation is negligible when the number of shares is comparably small to the cardinality of the input alphabet.

==> tikz/leakage_per_share.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=2.007in,
at={(0.609in,0.402in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Desired Sparsity $s_{d}$},
ymin=-1.81630948225826e-17,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Leakage per Share $\relleakage$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0112359550561798	4.87302544020534e-18\\
0.0212359550561798	0.000197056644436058\\
0.0312359550561798	0.000628063783746169\\
0.0412359550561798	0.00118886569177159\\
0.0512359550561798	0.00183746834421629\\
0.0612359550561798	0.00255206324826557\\
0.0712359550561798	0.00331968296347492\\
0.0812359550561798	0.0041319335776835\\
0.0912359550561798	0.00498305868352333\\
0.10123595505618	0.00586894536466944\\
0.11123595505618	0.00678656646573339\\
0.12123595505618	0.00773364594535367\\
0.13123595505618	0.00870844724711498\\
0.14123595505618	0.00970963368640835\\
0.15123595505618	0.0107361730965424\\
0.16123595505618	0.0117872707973777\\
0.17123595505618	0.0128623213189763\\
0.18123595505618	0.0139608729154904\\
0.19123595505618	0.0150826010282148\\
0.20123595505618	0.0162272881539042\\
0.21123595505618	0.0173948083917574\\
0.22123595505618	0.0185851154716422\\
0.23123595505618	0.019798233417167\\
0.24123595505618	0.0210342492352236\\
0.25123595505618	0.0222933071881814\\
0.26123595505618	0.0235756043207414\\
0.27123595505618	0.0248813869963955\\
0.28123595505618	0.0262109482586874\\
0.29123595505618	0.0275646258769433\\
0.30123595505618	0.028942800969393\\
0.31123595505618	0.0303458971218573\\
0.32123595505618	0.0317743799396099\\
0.33123595505618	0.033228756985215\\
0.34123595505618	0.0347095780672083\\
0.35123595505618	0.0362174358542669\\
0.36123595505618	0.0377529667975716\\
0.37123595505618	0.0393168523508859\\
0.38123595505618	0.0409098204838041\\
0.39123595505618	0.0425326474888894\\
0.40123595505618	0.0441861600883129\\
0.41123595505618	0.0458712378502234\\
0.42123595505618	0.0475888159296343\\
0.43123595505618	0.0493398881532036\\
0.44123595505618	0.0511255104720795\\
0.45123595505618	0.0529468048120411\\
0.46123595505618	0.0548049633557071\\
0.47123595505618	0.0567012532976454\\
0.48123595505618	0.0586370221200347\\
0.49123595505618	0.0606137034442269\\
0.50123595505618	0.0626328235223296\\
0.51123595505618	0.0646960084430463\\
0.52123595505618	0.0668049921377124\\
0.53123595505618	0.0689616252860824\\
0.54123595505618	0.0711678852374007\\
0.55123595505618	0.0734258870810526\\
0.56123595505618	0.0757378960233031\\
0.57123595505618	0.0781063412529844\\
0.58123595505618	0.0805338315104497\\
0.59123595505618	0.0830231726117861\\
0.60123595505618	0.085577387225652\\
0.61123595505618	0.0881997372549641\\
0.62123595505618	0.0908937492423567\\
0.63123595505618	0.0936632432998014\\
0.64123595505618	0.0965123661628443\\
0.65123595505618	0.0994456290934886\\
0.66123595505618	0.102467951509286\\
0.67123595505618	0.105584711408093\\
0.68123595505618	0.108801803899424\\
0.69123595505618	0.112125709459222\\
0.70123595505618	0.115563573915339\\
0.71123595505618	0.119123302673236\\
0.72123595505618	0.122813672342849\\
0.73123595505618	0.126644463780149\\
0.74123595505618	0.130626621683404\\
0.75123595505618	0.13477244738792\\
0.76123595505618	0.139095833532812\\
0.77123595505618	0.14361255204607\\
0.78123595505618	0.14834061073122\\
0.79123595505618	0.153300699124218\\
0.80123595505618	0.15851675196515\\
0.81123595505618	0.164016669756678\\
0.82123595505618	0.169833252315792\\
0.83123595505618	0.176005426005517\\
0.84123595505618	0.182579883568352\\
0.85123595505618	0.189613316025896\\
0.86123595505618	0.197175514823413\\
0.87123595505618	0.205353788821662\\
0.88123595505618	0.21425943234161\\
0.89123595505618	0.224037514932445\\
0.90123595505618	0.234882296797399\\
0.91123595505618	0.247062704214107\\
0.92123595505618	0.260967055322818\\
0.93123595505618	0.277187975895357\\
0.94123595505618	0.296701651650372\\
};
\addlegendentry{$n$ = 2, $q$ = 89}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0112359550561798	1.55050809461079e-17\\
0.0212359550561798	0.000255296746788657\\
0.0312359550561798	0.000796207701318408\\
0.0412359550561798	0.00148459943671602\\
0.0512359550561798	0.00226849401328572\\
0.0612359550561798	0.00312212562693677\\
0.0712359550561798	0.00403071162417457\\
0.0812359550561798	0.00498496065909146\\
0.0912359550561798	0.0059786613798124\\
0.10123595505618	0.00700747718299838\\
0.11123595505618	0.00806828523613734\\
0.12123595505618	0.00915878769873016\\
0.13123595505618	0.0102772701668718\\
0.14123595505618	0.0114224448333927\\
0.15123595505618	0.0125933449120425\\
0.16123595505618	0.0137892514084103\\
0.17123595505618	0.015009641036678\\
0.18123595505618	0.0162541483872895\\
0.19123595505618	0.0175225379574425\\
0.20123595505618	0.0188146831699132\\
0.21123595505618	0.02013055044918\\
0.22123595505618	0.0214701870285829\\
0.23123595505618	0.0228337115596573\\
0.24123595505618	0.0242213068618721\\
0.25123595505618	0.0256332143341131\\
0.26123595505618	0.0270697296771609\\
0.27123595505618	0.0285311996673169\\
0.28123595505618	0.0300180197869141\\
0.29123595505618	0.0315306325655833\\
0.30123595505618	0.0330695265219229\\
0.31123595505618	0.0346352356222623\\
0.32123595505618	0.0362283391939661\\
0.33123595505618	0.0378494622468917\\
0.34123595505618	0.0394992761694711\\
0.35123595505618	0.0411784997763117\\
0.36123595505618	0.0428879006928445\\
0.37123595505618	0.0446282970699265\\
0.38123595505618	0.0464005596277536\\
0.39123595505618	0.0482056140342992\\
0.40123595505618	0.0500444436289823\\
0.41123595505618	0.051918092507567\\
0.42123595505618	0.0538276689896252\\
0.43123595505618	0.0557743494953547\\
0.44123595505618	0.0577593828643326\\
0.45123595505618	0.0597840951550324\\
0.46123595505618	0.0618498949707913\\
0.47123595505618	0.0639582793655928\\
0.48123595505618	0.0661108403916596\\
0.49123595505618	0.0683092723607541\\
0.50123595505618	0.070555379902397\\
0.51123595505618	0.0728510869153792\\
0.52123595505618	0.0751984465242285\\
0.53123595505618	0.0775996521702148\\
0.54123595505618	0.080057049987561\\
0.55123595505618	0.082573152640458\\
0.56123595505618	0.085150654826093\\
0.57123595505618	0.087792450684221\\
0.58123595505618	0.0905016533961571\\
0.59123595505618	0.0932816173070463\\
0.60123595505618	0.0961359629669407\\
0.61123595505618	0.099068605561187\\
0.62123595505618	0.102083787292257\\
0.63123595505618	0.10518611438768\\
0.64123595505618	0.10838059954778\\
0.65123595505618	0.111672710819661\\
0.66123595505618	0.115068428099887\\
0.67123595505618	0.118574308740123\\
0.68123595505618	0.122197564074505\\
0.69123595505618	0.125946149127294\\
0.70123595505618	0.129828868325249\\
0.71123595505618	0.133855500773446\\
0.72123595505618	0.138036949614535\\
0.73123595505618	0.142385421262148\\
0.74123595505618	0.146914641996238\\
0.75123595505618	0.151640121700083\\
0.76123595505618	0.156579477651494\\
0.77123595505618	0.161752835619363\\
0.78123595505618	0.16718333161128\\
0.79123595505618	0.17289774631389\\
0.80123595505618	0.178927316889686\\
0.81123595505618	0.185308789464594\\
0.82123595505618	0.192085803845605\\
0.83123595505618	0.199310745629089\\
0.84123595505618	0.207047270134359\\
0.85123595505618	0.215373815966706\\
0.86123595505618	0.224388618052612\\
0.87123595505618	0.234217068545677\\
0.88123595505618	0.245022899544371\\
0.89123595505618	0.257025883995084\\
0.90123595505618	0.270531308839688\\
0.91123595505618	0.285982302636947\\
0.92123595505618	0.304060929628617\\
0.93123595505618	0.325907783021739\\
0.94123595505618	0.353690784639797\\
};
\addlegendentry{$n$ = 3, $q$ = 89}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0112359550561798	-1.81630948225826e-17\\
0.0212359550561798	0.000283083329617593\\
0.0312359550561798	0.00087354282141229\\
0.0412359550561798	0.00161704231655508\\
0.0512359550561798	0.00245751124907678\\
0.0612359550561798	0.00336779699534966\\
0.0712359550561798	0.00433259669677555\\
0.0812359550561798	0.00534243205659485\\
0.0912359550561798	0.00639104682294747\\
0.10123595505618	0.00747412327029574\\
0.11123595505618	0.00858858623927912\\
0.12123595505618	0.00973219780091824\\
0.13123595505618	0.0109033076052031\\
0.14123595505618	0.0121006920529128\\
0.15123595505618	0.0133234468067608\\
0.16123595505618	0.0145709127254599\\
0.17123595505618	0.0158426235086324\\
0.18123595505618	0.0171382678881073\\
0.19123595505618	0.0184576618323495\\
0.20123595505618	0.019800727810441\\
0.21123595505618	0.0211674791414653\\
0.22123595505618	0.0225580080798383\\
0.23123595505618	0.0239724766957584\\
0.24123595505618	0.0254111098833668\\
0.25123595505618	0.0268741900158821\\
0.26123595505618	0.0283620528968875\\
0.27123595505618	0.029875084748918\\
0.28123595505618	0.031413720046652\\
0.29123595505618	0.0329784400503794\\
0.30123595505618	0.0345697719313099\\
0.31123595505618	0.0361882884073168\\
0.32123595505618	0.0378346078284263\\
0.33123595505618	0.0395093946674883\\
0.34123595505618	0.0412133603842702\\
0.35123595505618	0.0429472646415931\\
0.36123595505618	0.0447119168607685\\
0.37123595505618	0.046508178110955\\
0.38123595505618	0.0483369633335543\\
0.39123595505618	0.0501992439086746\\
0.40123595505618	0.0520960505762699\\
0.41123595505618	0.0540284767299902\\
0.42123595505618	0.0559976821072524\\
0.43123595505618	0.058004896904723\\
0.44123595505618	0.0600514263544162\\
0.45123595505618	0.0621386558021695\\
0.46123595505618	0.0642680563374718\\
0.47123595505618	0.0664411910317168\\
0.48123595505618	0.0686597218511176\\
0.49123595505618	0.0709254173209994\\
0.50123595505618	0.0732401610302492\\
0.51123595505618	0.0756059610787224\\
0.52123595505618	0.0780249605867281\\
0.53123595505618	0.0804994494048744\\
0.54123595505618	0.0830318771851397\\
0.55123595505618	0.0856248680007478\\
0.56123595505618	0.0882812367342244\\
0.57123595505618	0.0910040074909701\\
0.58123595505618	0.093796434341262\\
0.59123595505618	0.0966620247485249\\
0.60123595505618	0.0996045661082651\\
0.61123595505618	0.102628155903076\\
0.62123595505618	0.105737236078257\\
0.63123595505618	0.108936632364567\\
0.64123595505618	0.112231599425525\\
0.65123595505618	0.115627872894532\\
0.66123595505618	0.119131729602323\\
0.67123595505618	0.122750057591954\\
0.68123595505618	0.126490437895223\\
0.69123595505618	0.130361240526396\\
0.70123595505618	0.134371737770752\\
0.71123595505618	0.138532238654043\\
0.72123595505618	0.142854249540459\\
0.73123595505618	0.14735066721395\\
0.74123595505618	0.152036012683181\\
0.75123595505618	0.156926716505651\\
0.76123595505618	0.162041469932482\\
0.77123595505618	0.167401661051189\\
0.78123595505618	0.173031921984882\\
0.79123595505618	0.178960823075238\\
0.80123595505618	0.185221764384181\\
0.81123595505618	0.19185413630013\\
0.82123595505618	0.198904853679979\\
0.83123595505618	0.206430418875422\\
0.84123595505618	0.214499750647821\\
0.85123595505618	0.223198151144648\\
0.86123595505618	0.232633015196206\\
0.87123595505618	0.242942302062771\\
0.88123595505618	0.2543075736244\\
0.89123595505618	0.266974973504484\\
0.90123595505618	0.281290914688653\\
0.91123595505618	0.2977673129182\\
0.92123595505618	0.317213004811533\\
0.93123595505618	0.341038504351622\\
0.94123595505618	0.372143531150813\\
};
\addlegendentry{$n$ = 4, $q$ = 89}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0112359550561798	4.32665592115215e-17\\
0.0212359550561798	0.000299338432027253\\
0.0312359550561798	0.000917914617187265\\
0.0412359550561798	0.00169197822376203\\
0.0512359550561798	0.00256328957120354\\
0.0612359550561798	0.00350403916884092\\
0.0712359550561798	0.00449872094124841\\
0.0812359550561798	0.00553781495873544\\
0.0912359550561798	0.00661508544024959\\
0.10123595505618	0.007726258806281\\
0.11123595505618	0.00886831172855152\\
0.12123595505618	0.0100390589180887\\
0.13123595505618	0.0112369005599284\\
0.14123595505618	0.0124606603689542\\
0.15123595505618	0.0137094778163915\\
0.16123595505618	0.0149827341596161\\
0.17123595505618	0.0162800003467692\\
0.18123595505618	0.0176009995266173\\
0.19123595505618	0.0189455795797736\\
0.20123595505618	0.0203136926943171\\
0.21123595505618	0.0217053800020123\\
0.22123595505618	0.0231207599229259\\
0.23123595505618	0.0245600192782307\\
0.24123595505618	0.0260234065059342\\
0.25123595505618	0.0275112265015376\\
0.26123595505618	0.029023836735653\\
0.27123595505618	0.03056164439245\\
0.28123595505618	0.0321251043387469\\
0.29123595505618	0.0337147177816656\\
0.30123595505618	0.0353310315084323\\
0.31123595505618	0.0369746376286922\\
0.32123595505618	0.038646173760248\\
0.33123595505618	0.0403463236150751\\
0.34123595505618	0.0420758179551378\\
0.35123595505618	0.0438354358978147\\
0.36123595505618	0.0456260065592752\\
0.37123595505618	0.0474484110314696\\
0.38123595505618	0.0493035846948452\\
0.39123595505618	0.0511925198747994\\
0.40123595505618	0.0531162688554604\\
0.41123595505618	0.0550759472698362\\
0.42123595505618	0.0570727378908851\\
0.43123595505618	0.059107894853816\\
0.44123595505618	0.0611827483460114\\
0.45123595505618	0.063298709807635\\
0.46123595505618	0.0654572776933495\\
0.47123595505618	0.0676600438538172\\
0.48123595505618	0.0699087006050278\\
0.49123595505618	0.0722050485642322\\
0.50123595505618	0.0745510053436062\\
0.51123595505618	0.0769486152071508\\
0.52123595505618	0.0794000598130734\\
0.53123595505618	0.0819076701835815\\
0.54123595505618	0.084473940067192\\
0.55123595505618	0.0871015408861521\\
0.56123595505618	0.089793338494229\\
0.57123595505618	0.0925524120092117\\
0.58123595505618	0.0953820750313659\\
0.59123595505618	0.098285899615657\\
0.60123595505618	0.101267743434153\\
0.61123595505618	0.104331780648516\\
0.62123595505618	0.107482537114797\\
0.63123595505618	0.110724930668615\\
0.64123595505618	0.114064317394692\\
0.65123595505618	0.11750654497884\\
0.66123595505618	0.121058014483832\\
0.67123595505618	0.124725752197632\\
0.68123595505618	0.128517493592696\\
0.69123595505618	0.132441781934709\\
0.70123595505618	0.136508084724223\\
0.71123595505618	0.14072693199448\\
0.72123595505618	0.145110081592526\\
0.73123595505618	0.149670718035626\\
0.74123595505618	0.154423693500274\\
0.75123595505618	0.159385822168083\\
0.76123595505618	0.16457624281778\\
0.77123595505618	0.170016869657853\\
0.78123595505618	0.175732958612728\\
0.79123595505618	0.181753826649295\\
0.80123595505618	0.188113776910445\\
0.81123595505618	0.194853305082259\\
0.82123595505618	0.202020697009478\\
0.83123595505618	0.209674181706482\\
0.84123595505618	0.217884891068152\\
0.85123595505618	0.226741022536152\\
0.86123595505618	0.236353851245521\\
0.87123595505618	0.246866689658144\\
0.88123595505618	0.258468750764584\\
0.89123595505618	0.27141760824395\\
0.90123595505618	0.286077752031759\\
0.91123595505618	0.302991956306445\\
0.92123595505618	0.323027752195246\\
0.93123595505618	0.34772753022253\\
0.94123595505618	0.380390028647687\\
};
\addlegendentry{$n$ = 5, $q$ = 89}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.000196811651249754	-1.95727534569762e-19\\
0.0101968116512498	0.00062371985347236\\
0.0201968116512498	0.00136053057323468\\
0.0301968116512498	0.00212725610586835\\
0.0401968116512498	0.0029137341221905\\
0.0501968116512498	0.00371613305328115\\
0.0601968116512498	0.00453258711165315\\
0.0701968116512498	0.00536207553260319\\
0.0801968116512498	0.00620401168937708\\
0.0901968116512498	0.00705805975465806\\
0.10019681165125	0.00792404173291248\\
0.11019681165125	0.00880188585378344\\
0.12019681165125	0.00969159593424321\\
0.13019681165125	0.0105932322323911\\
0.14019681165125	0.0115068990000838\\
0.15019681165125	0.0124327361427378\\
0.16019681165125	0.0133709135065564\\
0.17019681165125	0.0143216269093476\\
0.18019681165125	0.0152850953666933\\
0.19019681165125	0.01626155916234\\
0.20019681165125	0.0172512785317472\\
0.21019681165125	0.0182545328032307\\
0.22019681165125	0.0192716198899955\\
0.23019681165125	0.0203028560587624\\
0.24019681165125	0.0213485759227501\\
0.25019681165125	0.0224091326220886\\
0.26019681165125	0.023484898165621\\
0.27019681165125	0.0245762639159846\\
0.28019681165125	0.0256836412057208\\
0.29019681165125	0.0268074620766707\\
0.30019681165125	0.0279481801384308\\
0.31019681165125	0.0291062715444952\\
0.32019681165125	0.0302822360871107\\
0.33019681165125	0.0314765984139568\\
0.34019681165125	0.0326899093716572\\
0.35019681165125	0.0339227474829213\\
0.36019681165125	0.0351757205658616\\
0.37019681165125	0.0364494675058092\\
0.38019681165125	0.0377446601917969\\
0.39019681165125	0.0390620056318427\\
0.40019681165125	0.0404022482633058\\
0.41019681165125	0.041766172476941\\
0.42019681165125	0.0431546053758963\\
0.43019681165125	0.0445684197938475\\
0.44019681165125	0.0460085375998074\\
0.45019681165125	0.0474759333209522\\
0.46019681165125	0.0489716381191718\\
0.47019681165125	0.0504967441620704\\
0.48019681165125	0.0520524094349518\\
0.49019681165125	0.0536398630470463\\
0.50019681165125	0.0552604110930865\\
0.51019681165125	0.0569154431404873\\
0.52019681165125	0.0586064394231273\\
0.53019681165125	0.0603349788353727\\
0.54019681165125	0.0621027478349046\\
0.55019681165125	0.0639115503806081\\
0.56019681165125	0.0657633190528498\\
0.57019681165125	0.0676601275286231\\
0.58019681165125	0.0696042046142478\\
0.59019681165125	0.0715979500746864\\
0.60019681165125	0.073643952542591\\
0.61019681165125	0.0757450098437734\\
0.62019681165125	0.0779041521412746\\
0.63019681165125	0.0801246683806925\\
0.64019681165125	0.0824101366188641\\
0.65019681165125	0.0847644589415969\\
0.66019681165125	0.0871919018306898\\
0.67019681165125	0.0896971430350571\\
0.68019681165125	0.092285326247341\\
0.69019681165125	0.0949621252022725\\
0.70019681165125	0.0977338192182426\\
0.71019681165125	0.100607382729366\\
0.72019681165125	0.103590592043833\\
0.73019681165125	0.106692153474533\\
0.74019681165125	0.1099218582037\\
0.75019681165125	0.113290770885313\\
0.76019681165125	0.116811461233591\\
0.77019681165125	0.120498290954484\\
0.78019681165125	0.124367772743794\\
0.79019681165125	0.128439024305797\\
0.80019681165125	0.132734349388182\\
0.81019681165125	0.137279991201428\\
0.82019681165125	0.142107123784911\\
0.83019681165125	0.147253178098807\\
0.84019681165125	0.152763649159724\\
0.85019681165125	0.158694611525754\\
0.86019681165125	0.165116307416077\\
0.87019681165125	0.172118412708866\\
0.88019681165125	0.179818029833286\\
0.89019681165125	0.188372319557455\\
0.90019681165125	0.19799947562529\\
0.91019681165125	0.20901577951091\\
0.92019681165125	0.221906519935638\\
0.93019681165125	0.237477087289311\\
0.94019681165125	0.257226566610199\\
};
\addlegendentry{$n$ = 2, $q$ = 5081}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.000196811651249754	-6.35065946987953e-18\\
0.0101968116512498	0.000693015736083385\\
0.0201968116512498	0.00147977495342732\\
0.0301968116512498	0.00228867017040475\\
0.0401968116512498	0.00311291366766564\\
0.0501968116512498	0.00395016382516505\\
0.0601968116512498	0.00479937727055277\\
0.0701968116512498	0.00566004726088465\\
0.0801968116512498	0.00653193550029055\\
0.0901968116512498	0.00741495619011763\\
0.10019681165125	0.00830911877613942\\
0.11019681165125	0.00921449691635147\\
0.12019681165125	0.0101312104719369\\
0.13019681165125	0.0110594145110673\\
0.14019681165125	0.0119992923396621\\
0.15019681165125	0.0129510509701577\\
0.16019681165125	0.0139149181342643\\
0.17019681165125	0.0148911403129949\\
0.18019681165125	0.0158799814615382\\
0.19019681165125	0.0168817222251723\\
0.20019681165125	0.017896659513939\\
0.21019681165125	0.0189251063483687\\
0.22019681165125	0.0199673919171584\\
0.23019681165125	0.0210238618065845\\
0.24019681165125	0.0220948783742103\\
0.25019681165125	0.0231808212483281\\
0.26019681165125	0.0242820879408987\\
0.27019681165125	0.0253990945663936\\
0.28019681165125	0.0265322766624437\\
0.29019681165125	0.0276820901109316\\
0.30019681165125	0.0288490121603985\\
0.31019681165125	0.0300335425525083\\
0.32019681165125	0.0312362047569845\\
0.33019681165125	0.0324575473209697\\
0.34019681165125	0.0336981453402521\\
0.35019681165125	0.0349586020612739\\
0.36019681165125	0.0362395506243851\\
0.37019681165125	0.0375416559604211\\
0.38019681165125	0.038865616854432\\
0.39019681165125	0.0402121681923258\\
0.40019681165125	0.0415820834083084\\
0.41019681165125	0.0429761771534066\\
0.42019681165125	0.0443953082080549\\
0.43019681165125	0.0458403826647952\\
0.44019681165125	0.0473123574106408\\
0.45019681165125	0.0488122439426678\\
0.46019681165125	0.050341112555015\\
0.47019681165125	0.0519000969408122\\
0.48019681165125	0.0534903992587349\\
0.49019681165125	0.0551132957210779\\
0.50019681165125	0.0567701427686268\\
0.51019681165125	0.0584623839074331\\
0.52019681165125	0.0601915572941281\\
0.53019681165125	0.0619593041700201\\
0.54019681165125	0.0637673782603017\\
0.55019681165125	0.0656176562738066\\
0.56019681165125	0.0675121496615245\\
0.57019681165125	0.069453017819347\\
0.58019681165125	0.071442582953281\\
0.59019681165125	0.0734833468649223\\
0.60019681165125	0.0755780099629518\\
0.61019681165125	0.077729492864888\\
0.62019681165125	0.0799409610249484\\
0.63019681165125	0.0822158529120744\\
0.64019681165125	0.0845579123714209\\
0.65019681165125	0.086971225938727\\
0.66019681165125	0.0894602660476642\\
0.67019681165125	0.0920299412857105\\
0.68019681165125	0.094685655128022\\
0.69019681165125	0.0974333749296978\\
0.70019681165125	0.100279713410032\\
0.71019681165125	0.103232025452755\\
0.72019681165125	0.106298523822552\\
0.73019681165125	0.109488418429097\\
0.74019681165125	0.112812085153772\\
0.75019681165125	0.116281272133646\\
0.76019681165125	0.119909353982111\\
0.77019681165125	0.123711648029309\\
0.78019681165125	0.127705811766144\\
0.79019681165125	0.131912348014324\\
0.80019681165125	0.136355255097523\\
0.81019681165125	0.141062875363993\\
0.82019681165125	0.14606901999093\\
0.83019681165125	0.151414486548755\\
0.84019681165125	0.157149148018035\\
0.85019681165125	0.16333489571942\\
0.86019681165125	0.17004989840679\\
0.87019681165125	0.177394965508367\\
0.88019681165125	0.18550342492752\\
0.89019681165125	0.194557194750659\\
0.90019681165125	0.204814532877304\\
0.91019681165125	0.216661828862095\\
0.92019681165125	0.23072123833514\\
0.93019681165125	0.248113388247466\\
0.94019681165125	0.271303663266969\\
};
\addlegendentry{$n$ = 3, $q$ = 5081}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.000196811651249754	-5.79143794253702e-18\\
0.0101968116512498	0.000716821549647394\\
0.0201968116512498	0.0015178212460544\\
0.0301968116512498	0.0023379139753212\\
0.0401968116512498	0.00317173021508158\\
0.0501968116512498	0.00401751139157178\\
0.0601968116512498	0.00487452146093382\\
0.0701968116512498	0.0057424391513707\\
0.0801968116512498	0.00662114826613879\\
0.0901968116512498	0.00751064845954188\\
0.10019681165125	0.00841101178130036\\
0.11019681165125	0.00932235942000504\\
0.12019681165125	0.0102448483774148\\
0.13019681165125	0.011178663444547\\
0.14019681165125	0.0121240122004019\\
0.15019681165125	0.0130811218302241\\
0.16019681165125	0.0140502370914173\\
0.17019681165125	0.015031619034074\\
0.18019681165125	0.0160255442372112\\
0.19019681165125	0.0170323044107965\\
0.20019681165125	0.0180522062670541\\
0.21019681165125	0.0190855715976551\\
0.22019681165125	0.0201327375146167\\
0.23019681165125	0.0211940568266723\\
0.24019681165125	0.0222698985323313\\
0.25019681165125	0.0233606484174057\\
0.26019681165125	0.024466709749492\\
0.27019681165125	0.0255885040653769\\
0.28019681165125	0.0267264720499875\\
0.29019681165125	0.0278810745076371\\
0.30019681165125	0.0290527934280866\\
0.31019681165125	0.0302421331514666\\
0.32019681165125	0.0314496216375352\\
0.33019681165125	0.0326758118460695\\
0.34019681165125	0.0339212832365366\\
0.35019681165125	0.0351866433965544\\
0.36019681165125	0.036472529810101\\
0.37019681165125	0.0377796117779871\\
0.38019681165125	0.0391085925048053\\
0.39019681165125	0.0404602113684603\\
0.40019681165125	0.0418352463904953\\
0.41019681165125	0.0432345169277992\\
0.42019681165125	0.0446588866089809\\
0.43019681165125	0.0461092665417614\\
0.44019681165125	0.04758661882124\\
0.45019681165125	0.0490919603729315\\
0.46019681165125	0.0506263671690955\\
0.47019681165125	0.0521909788622643\\
0.48019681165125	0.0537870038860865\\
0.49019681165125	0.0554157250808492\\
0.50019681165125	0.0570785059094963\\
0.51019681165125	0.0587767973398555\\
0.52019681165125	0.0605121454804174\\
0.53019681165125	0.0622862000707277\\
0.54019681165125	0.0641007239436771\\
0.55019681165125	0.0659576035962442\\
0.56019681165125	0.0678588610282369\\
0.57019681165125	0.0698066670360722\\
0.58019681165125	0.0718033561817167\\
0.59019681165125	0.0738514436968339\\
0.60019681165125	0.0759536446306292\\
0.61019681165125	0.0781128956089287\\
0.62019681165125	0.0803323796443718\\
0.63019681165125	0.0826155545267236\\
0.64019681165125	0.0849661854327059\\
0.65019681165125	0.0873883825323515\\
0.66019681165125	0.0898866445414586\\
0.67019681165125	0.0924659093876407\\
0.68019681165125	0.0951316134346057\\
0.69019681165125	0.0978897610644557\\
0.70019681165125	0.100747006876637\\
0.71019681165125	0.103710753360144\\
0.72019681165125	0.106789267682165\\
0.73019681165125	0.109991822281429\\
0.74019681165125	0.113328865358125\\
0.75019681165125	0.116812229259486\\
0.76019681165125	0.120455387384652\\
0.77019681165125	0.12427377389421\\
0.78019681165125	0.128285185696262\\
0.79019681165125	0.132510293649459\\
0.80019681165125	0.136973300876772\\
0.81019681165125	0.141702802476833\\
0.82019681165125	0.146732926016878\\
0.83019681165125	0.152104871607214\\
0.84019681165125	0.157869034080394\\
0.85019681165125	0.164087996296442\\
0.86019681165125	0.170840867563861\\
0.87019681165125	0.178229777281659\\
0.88019681165125	0.186389978570632\\
0.89019681165125	0.195506337257594\\
0.90019681165125	0.205841919168737\\
0.91019681165125	0.217791659743729\\
0.92019681165125	0.231994916063191\\
0.93019681165125	0.249614544231223\\
0.94019681165125	0.273268044936257\\
};
\addlegendentry{$n$ = 4, $q$ = 5081}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0.000196811651249754	-1.59203378565175e-18\\
0.0101968116512498	0.000728594731444907\\
0.0201968116512498	0.00153595829507758\\
0.0301968116512498	0.00236087411189308\\
0.0401968116512498	0.00319871595630072\\
0.0501968116512498	0.0040480207396607\\
0.0601968116512498	0.00490820480228255\\
0.0701968116512498	0.00577903732668631\\
0.0801968116512498	0.00666046086536862\\
0.0901968116512498	0.00755251571599087\\
0.10019681165125	0.00845530339910445\\
0.11019681165125	0.0093689672682162\\
0.12019681165125	0.0102936814919409\\
0.13019681165125	0.0112296444830949\\
0.14019681165125	0.0121770748525629\\
0.15019681165125	0.0131362088782507\\
0.16019681165125	0.0141072989278009\\
0.17019681165125	0.0150906125081705\\
0.18019681165125	0.0160864317442211\\
0.19019681165125	0.0170950531627829\\
0.20019681165125	0.0181167877030788\\
0.21019681165125	0.0191519609019071\\
0.22019681165125	0.0202009132195633\\
0.23019681165125	0.0212640004840206\\
0.24019681165125	0.0223415944387263\\
0.25019681165125	0.0234340833848212\\
0.26019681165125	0.0245418729125016\\
0.27019681165125	0.0256653867191799\\
0.28019681165125	0.0268050675143495\\
0.29019681165125	0.0279613780128855\\
0.30019681165125	0.0291348020200708\\
0.31019681165125	0.0303258456130048\\
0.32019681165125	0.031535038424341\\
0.33019681165125	0.0327629350355505\\
0.34019681165125	0.0340101164881644\\
0.35019681165125	0.0352771919227756\\
0.36019681165125	0.0365648003569699\\
0.37019681165125	0.0378736126148884\\
0.38019681165125	0.039204333422798\\
0.39019681165125	0.0405577036869128\\
0.40019681165125	0.0419345029718054\\
0.41019681165125	0.0433355522001147\\
0.42019681165125	0.044761716596944\\
0.43019681165125	0.0462139089054015\\
0.44019681165125	0.047693092903255\\
0.45019681165125	0.049200287254691\\
0.46019681165125	0.0507365697358243\\
0.47019681165125	0.0523030818779707\\
0.48019681165125	0.0539010340789377\\
0.49019681165125	0.0555317112398301\\
0.50019681165125	0.0571964789933473\\
0.51019681165125	0.0588967905994647\\
0.52019681165125	0.0606341945960428\\
0.53019681165125	0.0624103433056591\\
0.54019681165125	0.0642270023162183\\
0.55019681165125	0.0660860610722163\\
0.56019681165125	0.0679895447365715\\
0.57019681165125	0.0699396275105063\\
0.58019681165125	0.0719386476321286\\
0.59019681165125	0.0739891243143874\\
0.60019681165125	0.0760937769316461\\
0.61019681165125	0.0782555468233309\\
0.62019681165125	0.0804776221556472\\
0.63019681165125	0.0827634663717327\\
0.64019681165125	0.0851168508713323\\
0.65019681165125	0.0875418926990797\\
0.66019681165125	0.0900430981935696\\
0.67019681165125	0.0926254137679833\\
0.68019681165125	0.0952942852710516\\
0.69019681165125	0.0980557277334317\\
0.70019681165125	0.100916407764949\\
0.71019681165125	0.103883741468163\\
0.72019681165125	0.106966011523071\\
0.73019681165125	0.110172508146646\\
0.74019681165125	0.113513700039773\\
0.75019681165125	0.117001443348803\\
0.76019681165125	0.120649239304125\\
0.77019681165125	0.124472554875289\\
0.78019681165125	0.128489225991555\\
0.79019681165125	0.132719970379712\\
0.80019681165125	0.137189048077346\\
0.81019681165125	0.141925124156626\\
0.82019681165125	0.146962413426738\\
0.83019681165125	0.152342226526454\\
0.84019681165125	0.158115100935781\\
0.85019681165125	0.164343807644891\\
0.86019681165125	0.17110771053159\\
0.87019681165125	0.178509294300784\\
0.88019681165125	0.186684327239555\\
0.89019681165125	0.19581845892492\\
0.90019681165125	0.206176024712147\\
0.91019681165125	0.218154199927852\\
0.92019681165125	0.232396815913825\\
0.93019681165125	0.250077640751174\\
0.94019681165125	0.273853560515398\\
};
\addlegendentry{$n$ = 5, $q$ = 5081}

\end{axis}
\end{tikzpicture}%


==> tikz/leakage_per_share_simple.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=2.007in,
at={(0.609in,0.402in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Desired Sparsity $s_{d}$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}, yshift = -.4cm},
ylabel={Relative Leakage per Share $\relleakage$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000196811651249754	0.00180019440366317\\
0.0101968116512498	4.23366220106419e-06\\
0.0201968116512498	0.000211499620962855\\
0.0301968116512498	0.000731836171384254\\
0.0401968116512498	0.00140802488957583\\
0.0501968116512498	0.00218346483885121\\
0.0601968116512498	0.00303066536020181\\
0.0701968116512498	0.00393404188929805\\
0.0801968116512498	0.00488387545388441\\
0.0901968116512498	0.00587370397985351\\
0.10019681165125	0.00689903319333268\\
0.11019681165125	0.00795663557736405\\
0.12019681165125	0.00904414068607386\\
0.13019681165125	0.0101597819027646\\
0.14019681165125	0.0113022326958671\\
0.15019681165125	0.0124704967739389\\
0.16019681165125	0.0136638321136644\\
0.17019681165125	0.01488169705569\\
0.18019681165125	0.0161237112286752\\
0.19019681165125	0.0173896267089858\\
0.20019681165125	0.0186793064160728\\
0.21019681165125	0.0199927077331552\\
0.22019681165125	0.0213298699754698\\
0.23019681165125	0.0226909047429996\\
0.24019681165125	0.0240759884726909\\
0.25019681165125	0.0254853566954285\\
0.26019681165125	0.0269192996357022\\
0.27019681165125	0.0283781588860047\\
0.28019681165125	0.0298623249558161\\
0.29019681165125	0.0313722355446818\\
0.30019681165125	0.0329083744257739\\
0.31019681165125	0.0344712708541489\\
0.32019681165125	0.0360614994352241\\
0.33019681165125	0.0376796804055802\\
0.34019681165125	0.0393264802913541\\
0.35019681165125	0.0410026129201191\\
0.36019681165125	0.0427088407709609\\
0.37019681165125	0.0444459766549237\\
0.38019681165125	0.0462148857245597\\
0.39019681165125	0.048016487817198\\
0.40019681165125	0.0498517601420835\\
0.41019681165125	0.0517217403268395\\
0.42019681165125	0.0536275298440234\\
0.43019681165125	0.0555702978439922\\
0.44019681165125	0.0575512854260378\\
0.45019681165125	0.059571810385941\\
0.46019681165125	0.0616332724848884\\
0.47019681165125	0.0637371592922712\\
0.48019681165125	0.065885052663424\\
0.49019681165125	0.0680786359230877\\
0.50019681165125	0.0703197018365755\\
0.51019681165125	0.0726101614635399\\
0.52019681165125	0.0749520540043091\\
0.53019681165125	0.0773475577663698\\
0.54019681165125	0.0797990023993159\\
0.55019681165125	0.0823088825710604\\
0.56019681165125	0.084879873287198\\
0.57019681165125	0.0875148470900787\\
0.58019681165125	0.0902168934156999\\
0.59019681165125	0.0929893404365058\\
0.60019681165125	0.0958357797786651\\
0.61019681165125	0.0987600945758072\\
0.62019681165125	0.101766491410955\\
0.63019681165125	0.104859536808481\\
0.64019681165125	0.108044199073918\\
0.65019681165125	0.111325896448288\\
0.66019681165125	0.114710552754588\\
0.67019681165125	0.118204661979421\\
0.68019681165125	0.121815363568716\\
0.69019681165125	0.125550530645159\\
0.70019681165125	0.129418873905953\\
0.71019681165125	0.133430064673919\\
0.72019681165125	0.1375948815093\\
0.73019681165125	0.141925386023423\\
0.74019681165125	0.14643513518137\\
0.75019681165125	0.151139439601068\\
0.76019681165125	0.156055680387154\\
0.77019681165125	0.161203701229487\\
0.78019681165125	0.166606298375183\\
0.79019681165125	0.172289839457244\\
0.80019681165125	0.178285054295157\\
0.81019681165125	0.184628058692366\\
0.82019681165125	0.191361699248539\\
0.83019681165125	0.198537348844359\\
0.84019681165125	0.206217348391936\\
0.85019681165125	0.214478397992806\\
0.86019681165125	0.223416382130543\\
0.87019681165125	0.233153432055816\\
0.88019681165125	0.243848613977697\\
0.89019681165125	0.25571476855144\\
0.90019681165125	0.269046387376769\\
0.91019681165125	0.284268737667368\\
0.92019681165125	0.302031822188085\\
0.93019681165125	0.323411580444017\\
0.94019681165125	0.350419499729562\\
};
\addlegendentry{Tasks of the form $T_i^\prime$}

\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0.000196811651249754	0.00104356458553331\\
0.0101968116512498	3.12943990193627e-06\\
0.0201968116512498	0.000162780831708812\\
0.0301968116512498	0.000576207970147309\\
0.0401968116512498	0.00112600809287077\\
0.0501968116512498	0.00176671622869742\\
0.0601968116512498	0.00247516199629072\\
0.0701968116512498	0.00323772046880563\\
0.0801968116512498	0.00404563635338079\\
0.0901968116512498	0.00489293593989038\\
0.10019681165125	0.00577536667028682\\
0.11019681165125	0.00668980691463892\\
0.12019681165125	0.00763391401693252\\
0.13019681165125	0.00860590281468956\\
0.14019681165125	0.00960440011055302\\
0.15019681165125	0.0106283456065165\\
0.16019681165125	0.0116769224554749\\
0.17019681165125	0.0127495073603729\\
0.18019681165125	0.0138456339659344\\
0.19019681165125	0.0149649655276773\\
0.20019681165125	0.0161072742061976\\
0.21019681165125	0.0172724251910615\\
0.22019681165125	0.0184603644116066\\
0.23019681165125	0.0196711089579194\\
0.24019681165125	0.0209047395828201\\
0.25019681165125	0.0221613948265384\\
0.26019681165125	0.02344126642581\\
0.27019681165125	0.0247445957549116\\
0.28019681165125	0.0260716711084058\\
0.29019681165125	0.0274228256812255\\
0.30019681165125	0.028798436135985\\
0.31019681165125	0.0301989216733688\\
0.32019681165125	0.0316247435414128\\
0.33019681165125	0.03307640493505\\
0.34019681165125	0.0345544512496702\\
0.35019681165125	0.0360594706623973\\
0.36019681165125	0.0375920950230215\\
0.37019681165125	0.0391530010434503\\
0.38019681165125	0.040742911780544\\
0.39019681165125	0.0423625984125329\\
0.40019681165125	0.0440128823141388\\
0.41019681165125	0.0456946374401458\\
0.42019681165125	0.0474087930317455\\
0.43019681165125	0.049156336664537\\
0.44019681165125	0.0509383176618566\\
0.45019681165125	0.0527558509021153\\
0.46019681165125	0.0546101210543127\\
0.47019681165125	0.0565023872819149\\
0.48019681165125	0.0584339884619842\\
0.49019681165125	0.0604063489740726\\
0.50019681165125	0.0624209851220245\\
0.51019681165125	0.0644795122618122\\
0.52019681165125	0.066583652720032\\
0.53019681165125	0.0687352446011135\\
0.54019681165125	0.0709362515969789\\
0.55019681165125	0.0731887739313645\\
0.56019681165125	0.0754950605928108\\
0.57019681165125	0.0778575230362364\\
0.58019681165125	0.0802787505638662\\
0.59019681165125	0.0827615276332674\\
0.60019681165125	0.0853088533847376\\
0.61019681165125	0.0879239637340549\\
0.62019681165125	0.09061035644196\\
0.63019681165125	0.0933718196514962\\
0.64019681165125	0.0962124644822628\\
0.65019681165125	0.099136762391509\\
0.66019681165125	0.102149588162043\\
0.67019681165125	0.10525626956439\\
0.68019681165125	0.108462644976322\\
0.69019681165125	0.111775130541266\\
0.70019681165125	0.115200798827624\\
0.71019681165125	0.118747471440128\\
0.72019681165125	0.122423828668149\\
0.73019681165125	0.126239540084614\\
0.74019681165125	0.130205421102955\\
0.75019681165125	0.134333621958163\\
0.76019681165125	0.138637857544362\\
0.77019681165125	0.143133689224104\\
0.78019681165125	0.147838873431826\\
0.79019681165125	0.152773797089302\\
0.80019681165125	0.157962027243634\\
0.81019681165125	0.163431013035615\\
0.82019681165125	0.169212993873581\\
0.83019681165125	0.175346191408375\\
0.84019681165125	0.18187639941308\\
0.85019681165125	0.188859143315447\\
0.86019681165125	0.196362674816997\\
0.87019681165125	0.204472224397093\\
0.88019681165125	0.213296209052346\\
0.89019681165125	0.222975593310566\\
0.90019681165125	0.233698563732722\\
0.91019681165125	0.245724646497749\\
0.92019681165125	0.259426754253781\\
0.93019681165125	0.275370284433525\\
0.94019681165125	0.29447797278307\\
};
\addlegendentry{Tasks of the form $T_i$}

\end{axis}
\end{tikzpicture}%

